Quantum Error Transmutation

We introduce a generalisation of quantum error correction, relaxing the requirement that a code should identify and correct a set of physical errors on the Hilbert space of a quantum computer exactly, instead allowing recovery up to a pre-specified admissible set of errors on the code space. We call these quantum error transmuting codes. They are of particular interest for the simulation of noisy quantum systems, and for use in algorithms inherently robust to errors of a particular character. Necessary and sufficient algebraic conditions on the set of physical and admissible errors for error transmutation are derived, generalising the Knill-Laflamme quantum error correction conditions. We demonstrate how some existing codes, including fermionic encodings, have error transmuting properties to interesting classes of admissible errors. Additionally, we report on the existence of some new codes, including low-qubit and translation invariant examples.

==> (inline-0) <==
\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,480); %set diagram left start at 0, and has height of 480

%Straight Lines [id:da8344410038621277]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (85.5,51) -- (85.5,78) ;
\draw [shift={(85.5,81)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da09591439027155935]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (145.5,51) -- (145.5,81) ;
%Straight Lines [id:da5568029355301002]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (205.5,51) -- (205.5,78) ;
\draw [shift={(205.5,81)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6072492986709351]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (265.5,51) -- (265.5,81) ;
%Straight Lines [id:da4862893026863693]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (325.5,51) -- (325.5,78) ;
\draw [shift={(325.5,81)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5789701907990153]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (385.5,51) -- (385.5,81) ;
%Straight Lines [id:da9374792808038432]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (445.5,51) -- (445.5,78) ;
\draw [shift={(445.5,81)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da14094681741107307]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (85.5,390) -- (85.5,420) ;
%Straight Lines [id:da4226422988500814]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (145.5,393) -- (145.5,420) ;
\draw [shift={(145.5,390)}, rotate = 90] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da034206086259788715]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (205.5,390) -- (205.5,420) ;
%Straight Lines [id:da3827922738489652]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (265.5,393) -- (265.5,420) ;
\draw [shift={(265.5,390)}, rotate = 90] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5606952485599065]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (325.5,390) -- (325.5,420) ;
%Straight Lines [id:da6608645201559803]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (385.5,393) -- (385.5,420) ;
\draw [shift={(385.5,390)}, rotate = 90] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8607973667474476]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (445.5,390) -- (445.5,420) ;
%Straight Lines [id:da07414090657665506]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (50,85.5) -- (81,85.5) ;
%Straight Lines [id:da5061494060073034]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (50,205.5) -- (81,205.5) ;
%Straight Lines [id:da09975625847945324]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (93,85.5) -- (141,85.5) ;
\draw [shift={(90,85.5)}, rotate = 0] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da40208628189829954]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (145.5,93) -- (145.5,141) ;
\draw [shift={(145.5,90)}, rotate = 90] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8377453125338655]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (85.5,138) -- (85.5,90) ;
\draw [shift={(85.5,141)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6526777498534931]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (90,145.5) -- (138,145.5) ;
\draw [shift={(141,145.5)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da784049951891228]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (153,85.5) -- (201,85.5) ;
\draw [shift={(150,85.5)}, rotate = 0] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3648389732053283]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (150,145.5) -- (198,145.5) ;
\draw [shift={(201,145.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4961202312357913]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (145.5,153) -- (145.5,201) ;
\draw [shift={(145.5,150)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2555490490387813]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (85.5,198) -- (85.5,150) ;
\draw [shift={(85.5,201)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da34108406960319515]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (93,205.5) -- (141,205.5) ;
\draw [shift={(90,205.5)}, rotate = 0] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da901321461659461]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (145.5,213) -- (145.5,261) ;
\draw [shift={(145.5,210)}, rotate = 90] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5983161054602157]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (85.5,258) -- (85.5,210) ;
\draw [shift={(85.5,261)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4249853105594745]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (90,265.5) -- (138,265.5) ;
\draw [shift={(141,265.5)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da32329934126079063]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (153,205.5) -- (201,205.5) ;
\draw [shift={(150,205.5)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4940184767796427]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (150,265.5) -- (198,265.5) ;
\draw [shift={(201,265.5)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7478669810232412]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (145.5,273) -- (145.5,321) ;
\draw [shift={(145.5,270)}, rotate = 90] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3576701284199948]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (85.5,318) -- (85.5,270) ;
\draw [shift={(85.5,321)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7748523075520197]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (93,325.5) -- (141,325.5) ;
\draw [shift={(90,325.5)}, rotate = 0] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7881950091066232]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (153,325.5) -- (201,325.5) ;
\draw [shift={(150,325.5)}, rotate = 0] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5501861300448463]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (85.5,378) -- (85.5,330) ;
\draw [shift={(85.5,381)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da21122101543353122]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (145.5,333) -- (145.5,381) ;
\draw [shift={(145.5,330)}, rotate = 90] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7534034885966275]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (213,85.5) -- (261,85.5) ;
\draw [shift={(210,85.5)}, rotate = 0] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da32177367921737043]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (273,85.5) -- (321,85.5) ;
\draw [shift={(270,85.5)}, rotate = 0] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0989042278655331]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (333,85.5) -- (381,85.5) ;
\draw [shift={(330,85.5)}, rotate = 0] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da47948531040370135]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (393,85.5) -- (441,85.5) ;
\draw [shift={(390,85.5)}, rotate = 0] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da17496121695507394]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (213,205.5) -- (261,205.5) ;
\draw [shift={(210,205.5)}, rotate = 0] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4847311078615877]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (273,205.5) -- (321,205.5) ;
\draw [shift={(270,205.5)}, rotate = 0] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7904453507749062]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (333,205.5) -- (381,205.5) ;
\draw [shift={(330,205.5)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8961678545959155]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (393,205.5) -- (441,205.5) ;
\draw [shift={(390,205.5)}, rotate = 0] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0008352139555100058]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (213,325.5) -- (261,325.5) ;
\draw [shift={(210,325.5)}, rotate = 0] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5975811191915077]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (210,145.5) -- (258,145.5) ;
\draw [shift={(261,145.5)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da42100824788026214]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (270,145.5) -- (318,145.5) ;
\draw [shift={(321,145.5)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da04354082970450235]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (330,145.5) -- (378,145.5) ;
\draw [shift={(381,145.5)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da12751442878748487]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (390,145.5) -- (438,145.5) ;
\draw [shift={(441,145.5)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da14922767969560435]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (210,265.5) -- (258,265.5) ;
\draw [shift={(261,265.5)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5317647043394562]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (270,265.5) -- (318,265.5) ;
\draw [shift={(321,265.5)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2209505086493475]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (330,265.5) -- (378,265.5) ;
\draw [shift={(381,265.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8206786126915974]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (390,265.5) -- (438,265.5) ;
\draw [shift={(441,265.5)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7481408210177257]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (273,325.5) -- (321,325.5) ;
\draw [shift={(270,325.5)}, rotate = 0] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9075465338900083]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (333,325.5) -- (381,325.5) ;
\draw [shift={(330,325.5)}, rotate = 0] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5177829131623279]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (393,325.5) -- (441,325.5) ;
\draw [shift={(390,325.5)}, rotate = 0] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da20333512691958178]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (90,385.5) -- (138,385.5) ;
\draw [shift={(141,385.5)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6867130012212073]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (150,385.5) -- (198,385.5) ;
\draw [shift={(201,385.5)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8869474165482569]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (210,385.5) -- (258,385.5) ;
\draw [shift={(261,385.5)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9743516444066349]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (270,385.5) -- (318,385.5) ;
\draw [shift={(321,385.5)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7597026929590474]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (330,385.5) -- (378,385.5) ;
\draw [shift={(381,385.5)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da862196477118262]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (390,385.5) -- (438,385.5) ;
\draw [shift={(441,385.5)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4945842126705615]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (205.5,138) -- (205.5,90) ;
\draw [shift={(205.5,141)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3494992519366098]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (205.5,198) -- (205.5,150) ;
\draw [shift={(205.5,201)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8906089935642565]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (205.5,258) -- (205.5,210) ;
\draw [shift={(205.5,261)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da30348330396450796]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (205.5,318) -- (205.5,270) ;
\draw [shift={(205.5,321)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da20183108704833497]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (205.5,378) -- (205.5,330) ;
\draw [shift={(205.5,381)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da47283925360943824]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (325.5,138) -- (325.5,90) ;
\draw [shift={(325.5,141)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0906506947721144]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (325.5,198) -- (325.5,150) ;
\draw [shift={(325.5,201)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da24249736187453497]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (325.5,258) -- (325.5,210) ;
\draw [shift={(325.5,261)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da856969413456911]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (325.5,318) -- (325.5,270) ;
\draw [shift={(325.5,321)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9071442140936953]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (325.5,378) -- (325.5,330) ;
\draw [shift={(325.5,381)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7478035123218388]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (445.5,138) -- (445.5,90) ;
\draw [shift={(445.5,141)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3625553341757417]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (445.5,198) -- (445.5,150) ;
\draw [shift={(445.5,201)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da44488366912898303]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (445.5,258) -- (445.5,210) ;
\draw [shift={(445.5,261)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5428395988877933]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (445.5,318) -- (445.5,270) ;
\draw [shift={(445.5,321)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da860413187066558]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (445.5,378) -- (445.5,330) ;
\draw [shift={(445.5,381)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da037826236084399945]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (265.5,93) -- (265.5,141) ;
\draw [shift={(265.5,90)}, rotate = 90] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8087090508936399]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (265.5,153) -- (265.5,201) ;
\draw [shift={(265.5,150)}, rotate = 90] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7244637778830696]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (265.5,213) -- (265.5,261) ;
\draw [shift={(265.5,210)}, rotate = 90] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da045000052920533995]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (265.5,273) -- (265.5,321) ;
\draw [shift={(265.5,270)}, rotate = 90] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2092699265502208]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (265.5,333) -- (265.5,381) ;
\draw [shift={(265.5,330)}, rotate = 90] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7805455518526666]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (385.5,93) -- (385.5,141) ;
\draw [shift={(385.5,90)}, rotate = 90] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da650634223932602]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (385.5,153) -- (385.5,201) ;
\draw [shift={(385.5,150)}, rotate = 90] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7707947164771316]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (385.5,213) -- (385.5,261) ;
\draw [shift={(385.5,210)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7342106965931917]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (385.5,273) -- (385.5,321) ;
\draw [shift={(385.5,270)}, rotate = 90] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9948462276552243]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (385.5,333) -- (385.5,381) ;
\draw [shift={(385.5,330)}, rotate = 90] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5372520353651591]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (453,85.5) -- (481,85.5) ;
\draw [shift={(450,85.5)}, rotate = 0] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8363637196217857]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (450,145.5) -- (481,145.5) ;
%Straight Lines [id:da645819937688136]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (453,205.5) -- (481,205.5) ;
\draw [shift={(450,205.5)}, rotate = 0] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da005847176636064044]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (450,265.5) -- (481,265.5) ;
%Straight Lines [id:da06683190215839896]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (453,325.5) -- (481,325.5) ;
\draw [shift={(450,325.5)}, rotate = 0] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da833645183359452]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (450,384.5) -- (481,384.5) ;

%Straight Lines [id:da6302097434667948]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (50,145.5) -- (78,145.5) ;
\draw [shift={(81,145.5)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da37536568802671566]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (50,265.5) -- (78,265.5) ;
\draw [shift={(81,265.5)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da12954359656652115]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (50,325.5) -- (81,325.5) ;
%Straight Lines [id:da6133861942162303]
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (50,385.5) -- (78,385.5) ;
\draw [shift={(81,385.5)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp2810749683238364]
\draw   (150,85.5) .. controls (150,83.01) and (147.99,81) .. (145.5,81) .. controls (143.01,81) and (141,83.01) .. (141,85.5) .. controls (141,87.99) and (143.01,90) .. (145.5,90) .. controls (147.99,90) and (150,87.99) .. (150,85.5) -- cycle ;
%Shape: Circle [id:dp8472785913245541]
\draw   (90,85.5) .. controls (90,83.01) and (87.99,81) .. (85.5,81) .. controls (83.01,81) and (81,83.01) .. (81,85.5) .. controls (81,87.99) and (83.01,90) .. (85.5,90) .. controls (87.99,90) and (90,87.99) .. (90,85.5) -- cycle ;
%Shape: Circle [id:dp2203463405274445]
\draw   (270,85.5) .. controls (270,83.01) and (267.99,81) .. (265.5,81) .. controls (263.01,81) and (261,83.01) .. (261,85.5) .. controls (261,87.99) and (263.01,90) .. (265.5,90) .. controls (267.99,90) and (270,87.99) .. (270,85.5) -- cycle ;
%Shape: Circle [id:dp32094358492444697]
\draw   (210,85.5) .. controls (210,83.01) and (207.99,81) .. (205.5,81) .. controls (203.01,81) and (201,83.01) .. (201,85.5) .. controls (201,87.99) and (203.01,90) .. (205.5,90) .. controls (207.99,90) and (210,87.99) .. (210,85.5) -- cycle ;
%Shape: Circle [id:dp1424940748204958]
\draw   (390,85.5) .. controls (390,83.01) and (387.99,81) .. (385.5,81) .. controls (383.01,81) and (381,83.01) .. (381,85.5) .. controls (381,87.99) and (383.01,90) .. (385.5,90) .. controls (387.99,90) and (390,87.99) .. (390,85.5) -- cycle ;
%Shape: Circle [id:dp4284578375864937]
\draw   (330,85.5) .. controls (330,83.01) and (327.99,81) .. (325.5,81) .. controls (323.01,81) and (321,83.01) .. (321,85.5) .. controls (321,87.99) and (323.01,90) .. (325.5,90) .. controls (327.99,90) and (330,87.99) .. (330,85.5) -- cycle ;
%Shape: Circle [id:dp9200202468146975]
\draw   (450,85.5) .. controls (450,83.01) and (447.99,81) .. (445.5,81) .. controls (443.01,81) and (441,83.01) .. (441,85.5) .. controls (441,87.99) and (443.01,90) .. (445.5,90) .. controls (447.99,90) and (450,87.99) .. (450,85.5) -- cycle ;
%Shape: Circle [id:dp7198875535367499]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (145.5,150) .. controls (147.99,150) and (150,147.99) .. (150,145.5) .. controls (150,143.01) and (147.99,141) .. (145.5,141) .. controls (143.01,141) and (141,143.01) .. (141,145.5) .. controls (141,147.99) and (143.01,150) .. (145.5,150) -- cycle ;
%Shape: Circle [id:dp05853809402503285]
\draw   (85.5,150) .. controls (87.99,150) and (90,147.99) .. (90,145.5) .. controls (90,143.01) and (87.99,141) .. (85.5,141) .. controls (83.01,141) and (81,143.01) .. (81,145.5) .. controls (81,147.99) and (83.01,150) .. (85.5,150) -- cycle ;
%Shape: Circle [id:dp28723250021046487]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (150,205.5) .. controls (150,203.01) and (147.99,201) .. (145.5,201) .. controls (143.01,201) and (141,203.01) .. (141,205.5) .. controls (141,207.99) and (143.01,210) .. (145.5,210) .. controls (147.99,210) and (150,207.99) .. (150,205.5) -- cycle ;
%Shape: Circle [id:dp49845426580313246]
\draw   (90,205.5) .. controls (90,203.01) and (87.99,201) .. (85.5,201) .. controls (83.01,201) and (81,203.01) .. (81,205.5) .. controls (81,207.99) and (83.01,210) .. (85.5,210) .. controls (87.99,210) and (90,207.99) .. (90,205.5) -- cycle ;
%Shape: Circle [id:dp7472833366304824]
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (145.5,270) .. controls (147.99,270) and (150,267.99) .. (150,265.5) .. controls (150,263.01) and (147.99,261) .. (145.5,261) .. controls (143.01,261) and (141,263.01) .. (141,265.5) .. controls (141,267.99) and (143.01,270) .. (145.5,270) -- cycle ;
%Shape: Circle [id:dp3973327910518225]
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (85.5,270) .. controls (87.99,270) and (90,267.99) .. (90,265.5) .. controls (90,263.01) and (87.99,261) .. (85.5,261) .. controls (83.01,261) and (81,263.01) .. (81,265.5) .. controls (81,267.99) and (83.01,270) .. (85.5,270) -- cycle ;
%Shape: Circle [id:dp10720578026857586]
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (150,325.5) .. controls (150,323.01) and (147.99,321) .. (145.5,321) .. controls (143.01,321) and (141,323.01) .. (141,325.5) .. controls (141,327.99) and (143.01,330) .. (145.5,330) .. controls (147.99,330) and (150,327.99) .. (150,325.5) -- cycle ;
%Shape: Circle [id:dp7550040638767201]
\draw   (90,325.5) .. controls (90,323.01) and (87.99,321) .. (85.5,321) .. controls (83.01,321) and (81,323.01) .. (81,325.5) .. controls (81,327.99) and (83.01,330) .. (85.5,330) .. controls (87.99,330) and (90,327.99) .. (90,325.5) -- cycle ;
%Shape: Circle [id:dp14867383243187315]
\draw   (265.5,150) .. controls (267.99,150) and (270,147.99) .. (270,145.5) .. controls (270,143.01) and (267.99,141) .. (265.5,141) .. controls (263.01,141) and (261,143.01) .. (261,145.5) .. controls (261,147.99) and (263.01,150) .. (265.5,150) -- cycle ;
%Shape: Circle [id:dp6347552761069135]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (205.5,150) .. controls (207.99,150) and (210,147.99) .. (210,145.5) .. controls (210,143.01) and (207.99,141) .. (205.5,141) .. controls (203.01,141) and (201,143.01) .. (201,145.5) .. controls (201,147.99) and (203.01,150) .. (205.5,150) -- cycle ;
%Shape: Circle [id:dp6024379822421689]
\draw   (270,205.5) .. controls (270,203.01) and (267.99,201) .. (265.5,201) .. controls (263.01,201) and (261,203.01) .. (261,205.5) .. controls (261,207.99) and (263.01,210) .. (265.5,210) .. controls (267.99,210) and (270,207.99) .. (270,205.5) -- cycle ;
%Shape: Circle [id:dp8292545343694326]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (210,205.5) .. controls (210,203.01) and (207.99,201) .. (205.5,201) .. controls (203.01,201) and (201,203.01) .. (201,205.5) .. controls (201,207.99) and (203.01,210) .. (205.5,210) .. controls (207.99,210) and (210,207.99) .. (210,205.5) -- cycle ;
%Shape: Circle [id:dp881165790715802]
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (265.5,270) .. controls (267.99,270) and (270,267.99) .. (270,265.5) .. controls (270,263.01) and (267.99,261) .. (265.5,261) .. controls (263.01,261) and (261,263.01) .. (261,265.5) .. controls (261,267.99) and (263.01,270) .. (265.5,270) -- cycle ;
%Shape: Circle [id:dp8334067533692223]
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (205.5,270) .. controls (207.99,270) and (210,267.99) .. (210,265.5) .. controls (210,263.01) and (207.99,261) .. (205.5,261) .. controls (203.01,261) and (201,263.01) .. (201,265.5) .. controls (201,267.99) and (203.01,270) .. (205.5,270) -- cycle ;
%Shape: Circle [id:dp3605508986114816]
\draw   (270,325.5) .. controls (270,323.01) and (267.99,321) .. (265.5,321) .. controls (263.01,321) and (261,323.01) .. (261,325.5) .. controls (261,327.99) and (263.01,330) .. (265.5,330) .. controls (267.99,330) and (270,327.99) .. (270,325.5) -- cycle ;
%Shape: Circle [id:dp5510238461880868]
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (210,325.5) .. controls (210,323.01) and (207.99,321) .. (205.5,321) .. controls (203.01,321) and (201,323.01) .. (201,325.5) .. controls (201,327.99) and (203.01,330) .. (205.5,330) .. controls (207.99,330) and (210,327.99) .. (210,325.5) -- cycle ;
%Shape: Circle [id:dp34844123371965174]
\draw   (385.5,150) .. controls (387.99,150) and (390,147.99) .. (390,145.5) .. controls (390,143.01) and (387.99,141) .. (385.5,141) .. controls (383.01,141) and (381,143.01) .. (381,145.5) .. controls (381,147.99) and (383.01,150) .. (385.5,150) -- cycle ;
%Shape: Circle [id:dp06002924667072107]
\draw   (325.5,150) .. controls (327.99,150) and (330,147.99) .. (330,145.5) .. controls (330,143.01) and (327.99,141) .. (325.5,141) .. controls (323.01,141) and (321,143.01) .. (321,145.5) .. controls (321,147.99) and (323.01,150) .. (325.5,150) -- cycle ;
%Shape: Circle [id:dp06703689150388037]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (390,205.5) .. controls (390,203.01) and (387.99,201) .. (385.5,201) .. controls (383.01,201) and (381,203.01) .. (381,205.5) .. controls (381,207.99) and (383.01,210) .. (385.5,210) .. controls (387.99,210) and (390,207.99) .. (390,205.5) -- cycle ;
%Shape: Circle [id:dp9567757594873036]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (330,205.5) .. controls (330,203.01) and (327.99,201) .. (325.5,201) .. controls (323.01,201) and (321,203.01) .. (321,205.5) .. controls (321,207.99) and (323.01,210) .. (325.5,210) .. controls (327.99,210) and (330,207.99) .. (330,205.5) -- cycle ;
%Shape: Circle [id:dp1926204400377406]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (385.5,270) .. controls (387.99,270) and (390,267.99) .. (390,265.5) .. controls (390,263.01) and (387.99,261) .. (385.5,261) .. controls (383.01,261) and (381,263.01) .. (381,265.5) .. controls (381,267.99) and (383.01,270) .. (385.5,270) -- cycle ;
%Shape: Circle [id:dp342873594869489]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (325.5,270) .. controls (327.99,270) and (330,267.99) .. (330,265.5) .. controls (330,263.01) and (327.99,261) .. (325.5,261) .. controls (323.01,261) and (321,263.01) .. (321,265.5) .. controls (321,267.99) and (323.01,270) .. (325.5,270) -- cycle ;
%Shape: Circle [id:dp7038191641401905]
\draw   (390,325.5) .. controls (390,323.01) and (387.99,321) .. (385.5,321) .. controls (383.01,321) and (381,323.01) .. (381,325.5) .. controls (381,327.99) and (383.01,330) .. (385.5,330) .. controls (387.99,330) and (390,327.99) .. (390,325.5) -- cycle ;
%Shape: Circle [id:dp681760005996776] VERTEX OPERATOR
\draw  [fill={rgb, 255:red, 20; green, 100; blue, 20 }  ,fill opacity=1 ]   (330,325.5) .. controls (330,323.01) and (327.99,321) .. (325.5,321) .. controls (323.01,321) and (321,323.01) .. (321,325.5) .. controls (321,327.99) and (323.01,330) .. (325.5,330) .. controls (327.99,330) and (330,327.99) .. (330,325.5) -- cycle ;
%Shape: Circle [id:dp4590679508851331]
\draw   (445.5,150) .. controls (447.99,150) and (450,147.99) .. (450,145.5) .. controls (450,143.01) and (447.99,141) .. (445.5,141) .. controls (443.01,141) and (441,143.01) .. (441,145.5) .. controls (441,147.99) and (443.01,150) .. (445.5,150) -- cycle ;
%Shape: Circle [id:dp6487642262166274]
\draw   (450,205.5) .. controls (450,203.01) and (447.99,201) .. (445.5,201) .. controls (443.01,201) and (441,203.01) .. (441,205.5) .. controls (441,207.99) and (443.01,210) .. (445.5,210) .. controls (447.99,210) and (450,207.99) .. (450,205.5) -- cycle ;
%Shape: Circle [id:dp8121724505384453]
\draw   (445.5,270) .. controls (447.99,270) and (450,267.99) .. (450,265.5) .. controls (450,263.01) and (447.99,261) .. (445.5,261) .. controls (443.01,261) and (441,263.01) .. (441,265.5) .. controls (441,267.99) and (443.01,270) .. (445.5,270) -- cycle ;
%Shape: Circle [id:dp40929835323182595]
\draw   (450,325.5) .. controls (450,323.01) and (447.99,321) .. (445.5,321) .. controls (443.01,321) and (441,323.01) .. (441,325.5) .. controls (441,327.99) and (443.01,330) .. (445.5,330) .. controls (447.99,330) and (450,327.99) .. (450,325.5) -- cycle ;
%Shape: Circle [id:dp8780264470624453]
\draw   (150,385.5) .. controls (150,383.01) and (147.99,381) .. (145.5,381) .. controls (143.01,381) and (141,383.01) .. (141,385.5) .. controls (141,387.99) and (143.01,390) .. (145.5,390) .. controls (147.99,390) and (150,387.99) .. (150,385.5) -- cycle ;
%Shape: Circle [id:dp027810366700671385]
\draw   (90,385.5) .. controls (90,383.01) and (87.99,381) .. (85.5,381) .. controls (83.01,381) and (81,383.01) .. (81,385.5) .. controls (81,387.99) and (83.01,390) .. (85.5,390) .. controls (87.99,390) and (90,387.99) .. (90,385.5) -- cycle ;
%Shape: Circle [id:dp8588033585596924]
\draw   (270,385.5) .. controls (270,383.01) and (267.99,381) .. (265.5,381) .. controls (263.01,381) and (261,383.01) .. (261,385.5) .. controls (261,387.99) and (263.01,390) .. (265.5,390) .. controls (267.99,390) and (270,387.99) .. (270,385.5) -- cycle ;
%Shape: Circle [id:dp19976186463022905]
\draw   (210,385.5) .. controls (210,383.01) and (207.99,381) .. (205.5,381) .. controls (203.01,381) and (201,383.01) .. (201,385.5) .. controls (201,387.99) and (203.01,390) .. (205.5,390) .. controls (207.99,390) and (210,387.99) .. (210,385.5) -- cycle ;
%Shape: Circle [id:dp12808601201741798]
\draw   (390,385.5) .. controls (390,383.01) and (387.99,381) .. (385.5,381) .. controls (383.01,381) and (381,383.01) .. (381,385.5) .. controls (381,387.99) and (383.01,390) .. (385.5,390) .. controls (387.99,390) and (390,387.99) .. (390,385.5) -- cycle ;
%Shape: Circle [id:dp9517899337322753]
\draw   (330,385.5) .. controls (330,383.01) and (327.99,381) .. (325.5,381) .. controls (323.01,381) and (321,383.01) .. (321,385.5) .. controls (321,387.99) and (323.01,390) .. (325.5,390) .. controls (327.99,390) and (330,387.99) .. (330,385.5) -- cycle ;
%Shape: Circle [id:dp8953714258007428]
\draw   (450,385.5) .. controls (450,383.01) and (447.99,381) .. (445.5,381) .. controls (443.01,381) and (441,383.01) .. (441,385.5) .. controls (441,387.99) and (443.01,390) .. (445.5,390) .. controls (447.99,390) and (450,387.99) .. (450,385.5) -- cycle ;
%Shape: Circle [id:dp298296379335116]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (180,115.5) .. controls (180,113.01) and (177.99,111) .. (175.5,111) .. controls (173.01,111) and (171,113.01) .. (171,115.5) .. controls (171,117.99) and (173.01,120) .. (175.5,120) .. controls (177.99,120) and (180,117.99) .. (180,115.5) -- cycle ;
%Shape: Circle [id:dp3858983158803594]
\draw   (290,115) .. controls (290,112.24) and (292.24,110) .. (295,110) .. controls (297.76,110) and (300,112.24) .. (300,115) .. controls (300,117.76) and (297.76,120) .. (295,120) .. controls (292.24,120) and (290,117.76) .. (290,115) -- cycle ;
%Shape: Circle [id:dp7235210482538733]
\draw   (420,115.5) .. controls (420,113.01) and (417.99,111) .. (415.5,111) .. controls (413.01,111) and (411,113.01) .. (411,115.5) .. controls (411,117.99) and (413.01,120) .. (415.5,120) .. controls (417.99,120) and (420,117.99) .. (420,115.5) -- cycle ;
%Shape: Circle [id:dp4575797802694346]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (120,175.5) .. controls (120,173.01) and (117.99,171) .. (115.5,171) .. controls (113.01,171) and (111,173.01) .. (111,175.5) .. controls (111,177.99) and (113.01,180) .. (115.5,180) .. controls (117.99,180) and (120,177.99) .. (120,175.5) -- cycle ;
%Shape: Circle [id:dp2744084743526155]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (240,175.5) .. controls (240,173.01) and (237.99,171) .. (235.5,171) .. controls (233.01,171) and (231,173.01) .. (231,175.5) .. controls (231,177.99) and (233.01,180) .. (235.5,180) .. controls (237.99,180) and (240,177.99) .. (240,175.5) -- cycle ;
%Shape: Circle [id:dp9132438430851069]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (360,175.5) .. controls (360,173.01) and (357.99,171) .. (355.5,171) .. controls (353.01,171) and (351,173.01) .. (351,175.5) .. controls (351,177.99) and (353.01,180) .. (355.5,180) .. controls (357.99,180) and (360,177.99) .. (360,175.5) -- cycle ;
%Shape: Circle [id:dp25939861788946206]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (180,235.5) .. controls (180,233.01) and (177.99,231) .. (175.5,231) .. controls (173.01,231) and (171,233.01) .. (171,235.5) .. controls (171,237.99) and (173.01,240) .. (175.5,240) .. controls (177.99,240) and (180,237.99) .. (180,235.5) -- cycle ;
%Shape: Circle [id:dp11250660867223006]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (300,235.5) .. controls (300,233.01) and (297.99,231) .. (295.5,231) .. controls (293.01,231) and (291,233.01) .. (291,235.5) .. controls (291,237.99) and (293.01,240) .. (295.5,240) .. controls (297.99,240) and (300,237.99) .. (300,235.5) -- cycle ;
%Shape: Circle [id:dp5775051473436554]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (420,235.5) .. controls (420,233.01) and (417.99,231) .. (415.5,231) .. controls (413.01,231) and (411,233.01) .. (411,235.5) .. controls (411,237.99) and (413.01,240) .. (415.5,240) .. controls (417.99,240) and (420,237.99) .. (420,235.5) -- cycle ;
%Shape: Circle [id:dp5957326782765674]
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (120,295.5) .. controls (120,293.01) and (117.99,291) .. (115.5,291) .. controls (113.01,291) and (111,293.01) .. (111,295.5) .. controls (111,297.99) and (113.01,300) .. (115.5,300) .. controls (117.99,300) and (120,297.99) .. (120,295.5) -- cycle ;
%Shape: Circle [id:dp3221338341933171]
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (240,295.5) .. controls (240,293.01) and (237.99,291) .. (235.5,291) .. controls (233.01,291) and (231,293.01) .. (231,295.5) .. controls (231,297.99) and (233.01,300) .. (235.5,300) .. controls (237.99,300) and (240,297.99) .. (240,295.5) -- cycle ;
%Shape: Circle [id:dp3567831476065241]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (360,295.5) .. controls (360,293.01) and (357.99,291) .. (355.5,291) .. controls (353.01,291) and (351,293.01) .. (351,295.5) .. controls (351,297.99) and (353.01,300) .. (355.5,300) .. controls (357.99,300) and (360,297.99) .. (360,295.5) -- cycle ;
%Shape: Circle [id:dp053706713720074184]
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180,355.5) .. controls (180,353.01) and (177.99,351) .. (175.5,351) .. controls (173.01,351) and (171,353.01) .. (171,355.5) .. controls (171,357.99) and (173.01,360) .. (175.5,360) .. controls (177.99,360) and (180,357.99) .. (180,355.5) -- cycle ;
%Shape: Circle [id:dp6793749451106892]
\draw   (300,355.5) .. controls (300,353.01) and (297.99,351) .. (295.5,351) .. controls (293.01,351) and (291,353.01) .. (291,355.5) .. controls (291,357.99) and (293.01,360) .. (295.5,360) .. controls (297.99,360) and (300,357.99) .. (300,355.5) -- cycle ;
%Shape: Circle [id:dp280414342760957]
\draw    (420,355.5) .. controls (420,353.01) and (417.99,351) .. (415.5,351) .. controls (413.01,351) and (411,353.01) .. (411,355.5) .. controls (411,357.99) and (413.01,360) .. (415.5,360) .. controls (417.99,360) and (420,357.99) .. (420,355.5) -- cycle ;
%Shape: Arc [id:dp5756069138052302]
\draw  [draw opacity=0] (175,190) .. controls (175,190) and (175,190) .. (175,190) .. controls (166.72,190) and (160,183.28) .. (160,175) .. controls (160,166.72) and (166.72,160) .. (175,160) .. controls (183.17,160) and (189.82,166.54) .. (190,174.67) -- (175,175) -- cycle ; \draw   (175,190) .. controls (175,190) and (175,190) .. (175,190) .. controls (166.72,190) and (160,183.28) .. (160,175) .. controls (160,166.72) and (166.72,160) .. (175,160) .. controls (183.17,160) and (189.82,166.54) .. (190,174.67) ;
%Shape: Triangle [id:dp6748889941175125]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.79,180.63) -- (186.73,174.59) -- (193,174.67) -- cycle ;

%Shape: Arc [id:dp10610892214755974]
\draw  [draw opacity=0] (358,250) .. controls (358,250) and (358,250) .. (358,250) .. controls (366.28,250) and (373,243.28) .. (373,235) .. controls (373,226.72) and (366.28,220) .. (358,220) .. controls (349.82,220) and (343.18,226.54) .. (343,234.67) -- (358,235) -- cycle ; \draw   (358,250) .. controls (358,250) and (358,250) .. (358,250) .. controls (366.28,250) and (373,243.28) .. (373,235) .. controls (373,226.72) and (366.28,220) .. (358,220) .. controls (349.82,220) and (343.18,226.54) .. (343,234.67) ;
%Shape: Triangle [id:dp7916449176795606]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (343.2,240.63) -- (346.26,234.59) -- (340,234.67) -- cycle ;

%Straight Lines [id:da03313671226907544]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ] [dash pattern={on 4.5pt off 4.5pt}]  (175.18,334.71) -- (233.06,276.83) ;
\draw [shift={(235.18,274.71)}, rotate = 135] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4565867729765448]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ] [dash pattern={on 4.5pt off 4.5pt}]  (175.18,334.71) -- (117.34,277.7) ;
\draw [shift={(115.2,275.59)}, rotate = 44.59] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (148,150) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Z$};
% Text Node
\draw (168,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Y$};
% Text Node
\draw (187,150) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Z$};
% Text Node
\draw (148,188) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Z$};
% Text Node
\draw (187,188) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Z$};
% Text Node
\draw (168,215) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Y$};
% Text Node
\draw (120,168.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X$};
% Text Node
\draw (214,168.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X$};
% Text Node
\draw (327,210) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Z$};
% Text Node
\draw (348,182) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Y$};
% Text Node
\draw (367,210) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Z$};
% Text Node
\draw (327,248) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Z$};
% Text Node
\draw (367,248) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Z$};
% Text Node
\draw (348,275) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Y$};
% Text Node
\draw (299,228.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X$};
% Text Node
\draw (395,228.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X$};
% Text Node
\draw (150,332) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (169,362.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (190,332) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (209,271) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (229,302) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (250,271) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (89,271) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (109,302) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (129,271) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (330,335) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{V} = Z$};

\end{tikzpicture}
